Locality of Interatomic Forces in Tight Binding Models for Insulators

The tight binding model is a minimalistic electronic structure model for predicting properties of materials and molecules. For insulators at zero Fermi-temperature we show that the potential energy surface of this model can be decomposed into exponentially localised site energy contributions, thus providing qualitatively sharp estimates on the interatomic interaction range which justifies a range of multi-scale models. For insulators at finite Fermi-temperature we obtain locality estimates that are uniform in the zero-temperature limit. A particular feature of all our results is that they depend only weakly on the point spectrum. Numerical tests confirm our analytical results. This work extends and strengthens (Chen, Ortner 2016) and (Chen, Lu, Ortner 2018) for finite temperature models.

==> contour.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300.95999908447266); %set diagram left start at 0, and has height of 300.95999908447266

%Shape: Circle [id:dp9398833628893162] 
\draw  [color={rgb, 255:red, 123; green, 123; blue, 123 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (303.53,44.6) .. controls (303.53,27.14) and (317.69,12.98) .. (335.15,12.98) .. controls (352.61,12.98) and (366.77,27.14) .. (366.77,44.6) .. controls (366.77,62.06) and (352.61,76.22) .. (335.15,76.22) .. controls (317.69,76.22) and (303.53,62.06) .. (303.53,44.6) -- cycle ;
%Straight Lines [id:da597177050645276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (334.5,12) -- (334.5,279) ;


%Rounded Rect [id:dp46905161902154524] 
\draw  [color={rgb, 255:red, 34; green, 4; blue, 230 }  ,draw opacity=1 ][line width=1.5]  (38,126.69) .. controls (38,97.22) and (61.89,73.33) .. (91.36,73.33) -- (269.04,73.33) .. controls (298.51,73.33) and (322.4,97.22) .. (322.4,126.69) -- (322.4,159.97) .. controls (322.4,189.44) and (298.51,213.33) .. (269.04,213.33) -- (91.36,213.33) .. controls (61.89,213.33) and (38,189.44) .. (38,159.97) -- cycle ;
%Straight Lines [id:da09271254030259346] 
\draw [line width=1.5]    (86.9,135.96) -- (86.9,150.96) ;


%Straight Lines [id:da16024592968111961] 
\draw [color={rgb, 255:red, 123; green, 123; blue, 123 }  ,draw opacity=1 ]   (363.4,149.53) -- (277.9,149.95) ;
\draw [shift={(275.9,149.96)}, rotate = 359.72] [fill={rgb, 255:red, 123; green, 123; blue, 123 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(365.4,149.52)}, rotate = 179.72] [fill={rgb, 255:red, 123; green, 123; blue, 123 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Polygon Curved [id:ds2686348292768208] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (640.84,143.96) .. controls (641.84,416.96) and (389.84,207.96) .. (336.34,207.24) .. controls (282.84,206.52) and (14.84,393.96) .. (14.84,141.96) .. controls (14.84,-110.04) and (281.84,81.96) .. (334.84,81.96) .. controls (387.84,81.96) and (639.84,-129.04) .. (640.84,143.96) -- cycle ;
%Straight Lines [id:da1359574899663385] 
\draw [line width=2.25]    (324.3,232.2) -- (344,255) ;


%Straight Lines [id:da7775136912873297] 
\draw [line width=2.25]    (323.3,253.2) -- (345.65,235.1) ;


%Straight Lines [id:da6885524194253025] 
\draw [line width=2.25]    (324.3,33.2) -- (344,56) ;


%Straight Lines [id:da5296965766862192] 
\draw [line width=2.25]    (322.97,53.65) -- (345.32,35.55) ;


%Straight Lines [id:da5171759064979609] 
\draw [color={rgb, 255:red, 123; green, 123; blue, 123 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (251.34,115.52) -- (251.3,175.5) ;


%Straight Lines [id:da2017552866132888] 
\draw [color={rgb, 255:red, 123; green, 123; blue, 123 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (431,142) -- (430,176) ;


%Straight Lines [id:da09317272354767803] 
\draw [color={rgb, 255:red, 123; green, 123; blue, 123 }  ,draw opacity=1 ]   (427.9,165.97) -- (252.15,166.59) ;
\draw [shift={(250.15,166.6)}, rotate = 359.8] [fill={rgb, 255:red, 123; green, 123; blue, 123 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(429.9,165.96)}, rotate = 179.8] [fill={rgb, 255:red, 123; green, 123; blue, 123 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7971907261280502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116,142) -- (251.3,142) -- (251.3,145.2) -- (116,145.2) -- cycle ;
%Shape: Rectangle [id:dp4747256015637942] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431,142) -- (566.3,142) -- (566.3,145.2) -- (431,145.2) -- cycle ;
%Straight Lines [id:da5935125790651368] 
\draw [line width=1.5]    (274.9,135.96) -- (274.9,150.96) ;


%Straight Lines [id:da4459615600808349] 
\draw [line width=1.5]    (584.9,135.96) -- (584.9,150.96) ;


%Shape: Circle [id:dp32144115966649767] 
\draw  [color={rgb, 255:red, 123; green, 123; blue, 123 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (303.86,244.15) .. controls (303.86,226.69) and (318.01,212.53) .. (335.47,212.53) .. controls (352.94,212.53) and (367.09,226.69) .. (367.09,244.15) .. controls (367.09,261.61) and (352.94,275.77) .. (335.47,275.77) .. controls (318.01,275.77) and (303.86,261.61) .. (303.86,244.15) -- cycle ;
%Straight Lines [id:da6774244951863231] 
\draw [color={rgb, 255:red, 123; green, 123; blue, 123 }  ,draw opacity=1 ]   (331.9,121.98) -- (253.15,122.58) ;
\draw [shift={(251.15,122.6)}, rotate = 359.56] [fill={rgb, 255:red, 123; green, 123; blue, 123 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(333.9,121.96)}, rotate = 179.56] [fill={rgb, 255:red, 123; green, 123; blue, 123 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15287760293717434] 
\draw [color={rgb, 255:red, 123; green, 123; blue, 123 }  ,draw opacity=1 ]   (337.6,137.26) -- (363.25,137.43) ;
\draw [shift={(365.25,137.44)}, rotate = 180.37] [fill={rgb, 255:red, 123; green, 123; blue, 123 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(335.6,137.25)}, rotate = 0.37] [fill={rgb, 255:red, 123; green, 123; blue, 123 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37872467182697345] 
\draw [line width=1.5]    (365.9,135.96) -- (365.9,150.96) ;


%Straight Lines [id:da6980127819010447] 
\draw [line width=1.5]    (396.9,135.96) -- (396.9,150.96) ;



% Text Node
\draw (44,230) node [scale=1.2,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathscr{C}_{\beta }$};
% Text Node
\draw (67,192) node [scale=1.2,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathscr{C}_{\infty }$};
% Text Node
\draw (304,143) node [scale=0.8,color={rgb, 255:red, 4; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathsf{g}( y)$};
% Text Node
\draw (368,159) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathsf{g}^{\mathrm{ref}}$};
% Text Node
\draw (287,116) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathsf{d}^{\mathrm{ref}}$};
% Text Node
\draw (351,129) node [scale=0.8,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathsf{d}( y)$};


\end{tikzpicture}

